Diagnosing Prototype Estimation in Few-Shot Class-Incremental Learning: Training-Free Geometry Selection and Unlabeled-Query Prototype Rectification

Frozen visual encoders make prototype heads competitive in few-shot class-incremental learning (FSCIL), but it remains unclear how much of the residual head gap is sensitive to noisy novel-class means rather than to the subsequent changes introduced by classifier refitting. On identical features, we construct a retrospective matched counterfactual: first replace each five-shot novel mean with its complete-data counterpart under fixed cosine scoring, then fit a linear probe. Across sixteen strong encoder dataset pairs, mean replacement accounts for the majority of this ordered gap. Shot and classwise diagnostics support a finite-sample mechanism, whereas a weaker base-only encoder does not satisfy the same criterion. This diagnosis motivates ShrinkSel, a support-only selector over prototype radius and covariance shrinkage whose family contains shared LDA as an exact fallback. Across sixteen evaluated pairs, it improves LDA on fifteen by 0.04-1.52 points and selects the exact LDA endpoint on Aircraft. We further introduce Query Prototype Rectification (QPR), a batch-transductive extension that uses gated unlabeled queries to update novel directions while preserving the selected geometry. On CLIP ViT-B/16, QPR adds 1.21-2.03 points; exact query-wise self-exclusion retains the benefit, showing that the gains do not require self-inclusion. The update repairs scarce novel prototypes at a measurable base-class cost and weakens with plentiful supports or very small cohorts. Thus, the evidence available for prototype estimation is a central constraint in frozen-feature FSCIL.

==> figures/rewrite_decomposition_tikz.tex <==
% AUTO-GENERATED; do not hand edit.
% Source: diagnosis.csv
% Manuscript readiness at generation: True

\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=0.82cm},
width=0.305\textwidth,height=4.7cm,xmin=-2,xmax=42,xtick={0,10,20,30,40},
ymin=-0.45,ymax=2.45,ytick={0,1,2},
xmajorgrids=true,grid style={black!10},
tick label style={font=\scriptsize},title style={font=\small},
legend style={font=\scriptsize,draw=none,legend columns=2,
/tikz/every even column/.append style={column sep=0.3cm}}]
\nextgroupplot[title={CUB-200},yticklabels={RN50,ViT-B/32,ViT-B/16},legend to name=decomposition-legend]
\draw[densely dashed,black!55,line width=0.45pt] (axis cs:0,-0.42)--(axis cs:0,2.42);
\draw[blue!70,line width=1.05pt] (axis cs:0,2.10)--(axis cs:18.451,2.10);
\draw[orange!88!black,line width=1.05pt,-{Latex[length=2.2pt,width=1.7pt]},shorten <=2.2pt,shorten >=2.2pt] (axis cs:18.451,2.10)--(axis cs:16.108,1.90);
\draw[blue!85!black,line width=0.55pt] (axis cs:16.533,2.10)--(axis cs:20.349,2.10);
\draw[blue!85!black,line width=0.55pt] (axis cs:16.533,2.035)--(axis cs:16.533,2.165);
\draw[blue!85!black,line width=0.55pt] (axis cs:20.349,2.035)--(axis cs:20.349,2.165);
\draw[orange!88!black,line width=0.55pt] (axis cs:13.682,1.90)--(axis cs:18.518,1.90);
\draw[orange!88!black,line width=0.55pt] (axis cs:13.682,1.835)--(axis cs:13.682,1.965);
\draw[orange!88!black,line width=0.55pt] (axis cs:18.518,1.835)--(axis cs:18.518,1.965);
\draw[blue!70,line width=1.05pt] (axis cs:0,1.10)--(axis cs:21.446,1.10);
\draw[orange!88!black,line width=1.05pt,-{Latex[length=2.2pt,width=1.7pt]},shorten <=2.2pt,shorten >=2.2pt] (axis cs:21.446,1.10)--(axis cs:19.517,0.90);
\draw[blue!85!black,line width=0.55pt] (axis cs:19.463,1.10)--(axis cs:23.416,1.10);
\draw[blue!85!black,line width=0.55pt] (axis cs:19.463,1.035)--(axis cs:19.463,1.165);
\draw[blue!85!black,line width=0.55pt] (axis cs:23.416,1.035)--(axis cs:23.416,1.165);
\draw[orange!88!black,line width=0.55pt] (axis cs:17.064,0.90)--(axis cs:21.916,0.90);
\draw[orange!88!black,line width=0.55pt] (axis cs:17.064,0.835)--(axis cs:17.064,0.965);
\draw[orange!88!black,line width=0.55pt] (axis cs:21.916,0.835)--(axis cs:21.916,0.965);
\draw[blue!70,line width=1.05pt] (axis cs:0,0.10)--(axis cs:21.446,0.10);
\draw[orange!88!black,line width=1.05pt,-{Latex[length=2.2pt,width=1.7pt]},shorten <=2.2pt,shorten >=2.2pt] (axis cs:21.446,0.10)--(axis cs:20.170,-0.10);
\draw[blue!85!black,line width=0.55pt] (axis cs:19.524,0.10)--(axis cs:23.372,0.10);
\draw[blue!85!black,line width=0.55pt] (axis cs:19.524,0.035)--(axis cs:19.524,0.165);
\draw[blue!85!black,line width=0.55pt] (axis cs:23.372,0.035)--(axis cs:23.372,0.165);
\draw[orange!88!black,line width=0.55pt] (axis cs:17.749,-0.10)--(axis cs:22.651,-0.10);
\draw[orange!88!black,line width=0.55pt] (axis cs:17.749,-0.165)--(axis cs:17.749,-0.035);
\draw[orange!88!black,line width=0.55pt] (axis cs:22.651,-0.165)--(axis cs:22.651,-0.035);
\addplot+[forget plot,only marks,mark=o,mark size=1.65pt,draw=black!65,mark options={solid,fill=white}] coordinates {(0,2.10) (0,1.10) (0,0.10)};
\addplot+[only marks,mark=*,mark size=2.0pt,blue!85!black] coordinates {(18.451,2.10) (21.446,1.10) (21.446,0.10)};
\addlegendentry{Complete-mean cosine}
\addplot+[only marks,mark=square*,mark size=2.0pt,orange!88!black] coordinates {(16.108,1.90) (19.517,0.90) (20.170,-0.10)};
\addlegendentry{Complete-data linear probe}
\nextgroupplot[title={CIFAR-100},yticklabels={,,}]
\draw[densely dashed,black!55,line width=0.45pt] (axis cs:0,-0.42)--(axis cs:0,2.42);
\draw[blue!70,line width=1.05pt] (axis cs:0,2.10)--(axis cs:23.294,2.10);
\draw[orange!88!black,line width=1.05pt,-{Latex[length=2.2pt,width=1.7pt]},shorten <=2.2pt,shorten >=2.2pt] (axis cs:23.294,2.10)--(axis cs:32.444,1.90);
\draw[blue!85!black,line width=0.55pt] (axis cs:20.244,2.10)--(axis cs:26.408,2.10);
\draw[blue!85!black,line width=0.55pt] (axis cs:20.244,2.035)--(axis cs:20.244,2.165);
\draw[blue!85!black,line width=0.55pt] (axis cs:26.408,2.035)--(axis cs:26.408,2.165);
\draw[orange!88!black,line width=0.55pt] (axis cs:28.717,1.90)--(axis cs:36.181,1.90);
\draw[orange!88!black,line width=0.55pt] (axis cs:28.717,1.835)--(axis cs:28.717,1.965);
\draw[orange!88!black,line width=0.55pt] (axis cs:36.181,1.835)--(axis cs:36.181,1.965);
\draw[blue!70,line width=1.05pt] (axis cs:0,1.10)--(axis cs:24.235,1.10);
\draw[orange!88!black,line width=1.05pt,-{Latex[length=2.2pt,width=1.7pt]},shorten <=2.2pt,shorten >=2.2pt] (axis cs:24.235,1.10)--(axis cs:34.735,0.90);
\draw[blue!85!black,line width=0.55pt] (axis cs:20.945,1.10)--(axis cs:27.554,1.10);
\draw[blue!85!black,line width=0.55pt] (axis cs:20.945,1.035)--(axis cs:20.945,1.165);
\draw[blue!85!black,line width=0.55pt] (axis cs:27.554,1.035)--(axis cs:27.554,1.165);
\draw[orange!88!black,line width=0.55pt] (axis cs:30.635,0.90)--(axis cs:38.845,0.90);
\draw[orange!88!black,line width=0.55pt] (axis cs:30.635,0.835)--(axis cs:30.635,0.965);
\draw[orange!88!black,line width=0.55pt] (axis cs:38.845,0.835)--(axis cs:38.845,0.965);
\draw[blue!70,line width=1.05pt] (axis cs:0,0.10)--(axis cs:20.980,0.10);
\draw[orange!88!black,line width=1.05pt,-{Latex[length=2.2pt,width=1.7pt]},shorten <=2.2pt,shorten >=2.2pt] (axis cs:20.980,0.10)--(axis cs:36.680,-0.10);
\draw[blue!85!black,line width=0.55pt] (axis cs:18.291,0.10)--(axis cs:23.732,0.10);
\draw[blue!85!black,line width=0.55pt] (axis cs:18.291,0.035)--(axis cs:18.291,0.165);
\draw[blue!85!black,line width=0.55pt] (axis cs:23.732,0.035)--(axis cs:23.732,0.165);
\draw[orange!88!black,line width=0.55pt] (axis cs:33.324,-0.10)--(axis cs:40.073,-0.10);
\draw[orange!88!black,line width=0.55pt] (axis cs:33.324,-0.165)--(axis cs:33.324,-0.035);
\draw[orange!88!black,line width=0.55pt] (axis cs:40.073,-0.165)--(axis cs:40.073,-0.035);
\addplot+[forget plot,only marks,mark=o,mark size=1.65pt,draw=black!65,mark options={solid,fill=white}] coordinates {(0,2.10) (0,1.10) (0,0.10)};
\addplot+[only marks,mark=*,mark size=2.0pt,blue!85!black] coordinates {(23.294,2.10) (24.235,1.10) (20.980,0.10)};
\addplot+[only marks,mark=square*,mark size=2.0pt,orange!88!black] coordinates {(32.444,1.90) (34.735,0.90) (36.680,-0.10)};
\nextgroupplot[title={miniImageNet},yticklabels={,,}]
\draw[densely dashed,black!55,line width=0.45pt] (axis cs:0,-0.42)--(axis cs:0,2.42);
\draw[blue!70,line width=1.05pt] (axis cs:0,2.10)--(axis cs:9.216,2.10);
\draw[orange!88!black,line width=1.05pt,-{Latex[length=2.2pt,width=1.7pt]},shorten <=2.2pt,shorten >=2.2pt] (axis cs:9.216,2.10)--(axis cs:14.291,1.90);
\draw[blue!85!black,line width=0.55pt] (axis cs:6.691,2.10)--(axis cs:11.985,2.10);
\draw[blue!85!black,line width=0.55pt] (axis cs:6.691,2.035)--(axis cs:6.691,2.165);
\draw[blue!85!black,line width=0.55pt] (axis cs:11.985,2.035)--(axis cs:11.985,2.165);
\draw[orange!88!black,line width=0.55pt] (axis cs:10.442,1.90)--(axis cs:18.607,1.90);
\draw[orange!88!black,line width=0.55pt] (axis cs:10.442,1.835)--(axis cs:10.442,1.965);
\draw[orange!88!black,line width=0.55pt] (axis cs:18.607,1.835)--(axis cs:18.607,1.965);
\draw[blue!70,line width=1.05pt] (axis cs:0,1.10)--(axis cs:10.262,1.10);
\draw[orange!88!black,line width=1.05pt,-{Latex[length=2.2pt,width=1.7pt]},shorten <=2.2pt,shorten >=2.2pt] (axis cs:10.262,1.10)--(axis cs:16.212,0.90);
\draw[blue!85!black,line width=0.55pt] (axis cs:7.398,1.10)--(axis cs:13.373,1.10);
\draw[blue!85!black,line width=0.55pt] (axis cs:7.398,1.035)--(axis cs:7.398,1.165);
\draw[blue!85!black,line width=0.55pt] (axis cs:13.373,1.035)--(axis cs:13.373,1.165);
\draw[orange!88!black,line width=0.55pt] (axis cs:12.211,0.90)--(axis cs:20.528,0.90);
\draw[orange!88!black,line width=0.55pt] (axis cs:12.211,0.835)--(axis cs:12.211,0.965);
\draw[orange!88!black,line width=0.55pt] (axis cs:20.528,0.835)--(axis cs:20.528,0.965);
\draw[blue!70,line width=1.05pt] (axis cs:0,0.10)--(axis cs:12.492,0.10);
\draw[orange!88!black,line width=1.05pt,-{Latex[length=2.2pt,width=1.7pt]},shorten <=2.2pt,shorten >=2.2pt] (axis cs:12.492,0.10)--(axis cs:20.067,-0.10);
\draw[blue!85!black,line width=0.55pt] (axis cs:9.505,0.10)--(axis cs:15.703,0.10);
\draw[blue!85!black,line width=0.55pt] (axis cs:9.505,0.035)--(axis cs:9.505,0.165);
\draw[blue!85!black,line width=0.55pt] (axis cs:15.703,0.035)--(axis cs:15.703,0.165);
\draw[orange!88!black,line width=0.55pt] (axis cs:15.802,-0.10)--(axis cs:24.615,-0.10);
\draw[orange!88!black,line width=0.55pt] (axis cs:15.802,-0.165)--(axis cs:15.802,-0.035);
\draw[orange!88!black,line width=0.55pt] (axis cs:24.615,-0.165)--(axis cs:24.615,-0.035);
\addplot+[forget plot,only marks,mark=o,mark size=1.65pt,draw=black!65,mark options={solid,fill=white}] coordinates {(0,2.10) (0,1.10) (0,0.10)};
\addplot+[only marks,mark=*,mark size=2.0pt,blue!85!black] coordinates {(9.216,2.10) (10.262,1.10) (12.492,0.10)};
\addplot+[only marks,mark=square*,mark size=2.0pt,orange!88!black] coordinates {(14.291,1.90) (16.212,0.90) (20.067,-0.10)};
\end{groupplot}
\node[anchor=north,font=\small] at ($(group c2r1.south)+(0,-0.48cm)$) {Novel-accuracy change from five-shot cosine (points)};
\node[anchor=north] at ($(group c2r1.south)+(0,-0.92cm)$) {\pgfplotslegendfromname{decomposition-legend}};
\end{tikzpicture}


==> figures/rewrite_session_curves_tikz.tex <==
% AUTO-GENERATED; do not hand edit.
% Source: session_curves.csv
% Manuscript readiness at generation: True

\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=0.72cm},width=0.315\textwidth,height=3.65cm,
xlabel={Incremental session},ymajorgrids=true,grid style={black!10},
tick label style={font=\scriptsize},label style={font=\scriptsize},title style={font=\small},
legend style={font=\scriptsize,draw=none,legend columns=6,/tikz/every even column/.append style={column sep=0.12cm}}]
\nextgroupplot[title={(a) CUB-200},ylabel={Accuracy (\%)},legend to name=session-curve-legend]
\addplot+[color=black,mark=*,mark size=1.7pt,thick] coordinates {(0,81.634) (1,79.139) (2,77.493) (3,74.249) (4,73.265) (5,71.686) (6,70.815) (7,70.038) (8,68.532) (9,68.720) (10,68.475)};
\addlegendentry{Cosine-NCM}
\addplot+[color=green!55!black,mark=square*,mark size=1.7pt,thick] coordinates {(0,81.634) (1,78.540) (2,76.640) (3,72.896) (4,71.852) (5,70.329) (6,69.498) (7,68.679) (8,67.080) (9,67.255) (10,67.093)};
\addlegendentry{TEEN}
\addplot+[color=magenta!70!black,mark=triangle*,mark size=1.7pt,thick] coordinates {(0,81.634) (1,79.178) (2,77.573) (3,74.300) (4,73.195) (5,71.630) (6,70.930) (7,70.159) (8,68.606) (9,68.825) (10,68.619)};
\addlegendentry{ULA}
\addplot+[color=teal!70!black,mark=diamond*,mark size=1.7pt,thick] coordinates {(0,83.624) (1,79.483) (2,76.095) (3,72.648) (4,70.962) (5,68.766) (6,66.860) (7,65.713) (8,63.865) (9,63.751) (10,63.089)};
\addlegendentry{RanPAC-10k}
\addplot+[color=orange!90!black,mark=x,mark size=1.7pt,thick] coordinates {(0,84.881) (1,81.845) (2,80.035) (3,77.123) (4,76.225) (5,74.697) (6,73.803) (7,73.336) (8,72.140) (9,72.322) (10,72.202)};
\addlegendentry{Shared LDA}
\addplot+[color=blue!75!black,mark=star,mark size=1.7pt,very thick] coordinates {(0,84.253) (1,81.707) (2,80.226) (3,77.361) (4,76.504) (5,75.077) (6,74.377) (7,73.868) (8,72.620) (9,72.832) (10,72.724)};
\addlegendentry{ShrinkSel}
\nextgroupplot[title={(b) CIFAR-100}]
\addplot+[color=black,mark=*,mark size=1.7pt,thick] coordinates {(0,75.900) (1,72.908) (2,71.006) (3,68.241) (4,66.506) (5,65.458) (6,64.987) (7,63.736) (8,62.207)};
\addplot+[color=green!55!black,mark=square*,mark size=1.7pt,thick] coordinates {(0,75.900) (1,72.979) (2,71.184) (3,68.221) (4,66.489) (5,65.209) (6,64.919) (7,63.490) (8,61.811)};
\addplot+[color=magenta!70!black,mark=triangle*,mark size=1.7pt,thick] coordinates {(0,75.900) (1,73.235) (2,71.485) (3,68.791) (4,67.089) (5,66.151) (6,65.813) (7,64.606) (8,63.103)};
\addplot+[color=teal!70!black,mark=diamond*,mark size=1.7pt,thick] coordinates {(0,86.150) (1,79.905) (2,74.814) (3,69.897) (4,65.569) (5,61.932) (6,59.404) (7,56.503) (8,53.705)};
\addplot+[color=orange!90!black,mark=x,mark size=1.7pt,thick] coordinates {(0,82.250) (1,78.820) (2,76.992) (3,74.153) (4,72.638) (5,71.694) (6,71.071) (7,70.070) (8,68.373)};
\addplot+[color=blue!75!black,mark=star,mark size=1.7pt,very thick] coordinates {(0,82.250) (1,78.835) (2,77.018) (3,74.191) (4,72.701) (5,71.779) (6,71.174) (7,70.184) (8,68.496)};
\nextgroupplot[title={(c) miniImageNet}]
\addplot+[color=black,mark=*,mark size=1.7pt,thick] coordinates {(0,92.600) (1,91.945) (2,89.708) (3,88.903) (4,88.863) (5,88.206) (6,87.028) (7,86.868) (8,86.861)};
\addplot+[color=green!55!black,mark=square*,mark size=1.7pt,thick] coordinates {(0,92.600) (1,91.733) (2,89.939) (3,89.161) (4,89.137) (5,88.589) (6,87.353) (7,87.267) (8,87.147)};
\addplot+[color=magenta!70!black,mark=triangle*,mark size=1.7pt,thick] coordinates {(0,92.600) (1,92.004) (2,89.915) (3,89.237) (4,89.213) (5,88.613) (6,87.503) (7,87.390) (8,87.360)};
\addplot+[color=teal!70!black,mark=diamond*,mark size=1.7pt,thick] coordinates {(0,96.800) (1,91.976) (2,86.739) (3,83.293) (4,81.059) (5,77.201) (6,73.913) (7,71.986) (8,70.767)};
\addplot+[color=orange!90!black,mark=x,mark size=1.7pt,thick] coordinates {(0,95.467) (1,94.554) (2,92.168) (3,91.329) (4,91.094) (5,90.168) (6,88.867) (7,88.556) (8,88.489)};
\addplot+[color=blue!75!black,mark=star,mark size=1.7pt,very thick] coordinates {(0,95.467) (1,94.661) (2,92.378) (3,91.587) (4,91.386) (5,90.545) (6,89.307) (7,89.037) (8,88.970)};
\end{groupplot}
\node[anchor=north] at ($(group c2r1.south)+(0,-0.62cm)$) {\ref{session-curve-legend}};
\end{tikzpicture}


==> generated/qpr_operating_boundary_tikz.tex <==
% Generated by analyze_boundary_figures.py; do not edit.
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=1 by 2,vertical sep=1.75cm},
width=0.98\columnwidth,height=3.7cm,
xmin=-0.48,xmax=4.48,ymin=-1.650,ymax=9.150,
xtick={0,1,2,3,4},ytick distance=2,
ymajorgrids=true,grid style={black!10},axis line style={black!45},
tick label style={font=\small},label style={font=\small},title style={font=\small},
legend style={font=\small,draw=none,legend columns=3},
ylabel={QPR gain (points)},
]
\nextgroupplot[title={(a) Labeled supports},xlabel={$K$ labeled supports},xticklabels={1,2,5,10,20},legend to name=qpr-boundary-legend]
\addplot+[only marks,mark=*,mark size=2.15pt,color=blue!75!black,error bars/.cd,y dir=both,y explicit] table[x=x,y=mean,y error plus=plus,y error minus=minus] {
x mean plus minus
-0.140 5.474629 0.290840 0.276148
0.860 6.112358 0.217488 0.194188
1.860 2.525026 0.139799 0.138937
2.860 0.874180 0.076803 0.075078
3.860 0.182948 0.053504 0.051800
};
\addlegendentry{CUB-200}
\addplot+[only marks,mark=square*,mark size=2.15pt,color=orange!90!black,error bars/.cd,y dir=both,y explicit] table[x=x,y=mean,y error plus=plus,y error minus=minus] {
x mean plus minus
0.000 3.588001 0.319500 0.307513
1.000 5.881000 0.218999 0.219000
2.000 3.549001 0.177500 0.169500
3.000 1.319000 0.105500 0.102500
4.000 0.136500 0.074500 0.074001
};
\addlegendentry{CIFAR-100}
\addplot+[only marks,mark=triangle*,mark size=2.15pt,color=teal!70!black,error bars/.cd,y dir=both,y explicit] table[x=x,y=mean,y error plus=plus,y error minus=minus] {
x mean plus minus
0.140 8.172000 0.512013 0.516499
1.140 8.184500 0.343999 0.324000
2.140 2.175001 0.136000 0.129000
3.140 0.638001 0.077499 0.075999
4.140 0.080501 0.054000 0.048499
};
\addlegendentry{miniImageNet}
\draw[densely dashed,black!65] (axis cs:-0.48,0) -- (axis cs:4.48,0);
\nextgroupplot[title={(b) Balanced peer-query cohort},xlabel={Queries per seen class},xticklabels={1,2,5,10,20}]
\addplot+[only marks,mark=*,mark size=2.15pt,color=blue!75!black,error bars/.cd,y dir=both,y explicit] table[x=x,y=mean,y error plus=plus,y error minus=minus] {
x mean plus minus
-0.140 -0.025000 0.025000 0.050000
0.860 -0.125000 0.124999 0.112500
1.860 -0.905000 0.249999 0.259999
2.860 1.565000 0.140000 0.137500
3.860 2.318331 0.144614 0.144581
};
\addplot+[only marks,mark=square*,mark size=2.15pt,color=orange!90!black,error bars/.cd,y dir=both,y explicit] table[x=x,y=mean,y error plus=plus,y error minus=minus] {
x mean plus minus
0.000 0.000000 0.000000 0.000000
1.000 0.000000 0.000000 0.000000
2.000 0.040000 0.110000 0.090000
3.000 1.350000 0.135001 0.135000
4.000 2.474999 0.147500 0.140000
};
\addplot+[only marks,mark=triangle*,mark size=2.15pt,color=teal!70!black,error bars/.cd,y dir=both,y explicit] table[x=x,y=mean,y error plus=plus,y error minus=minus] {
x mean plus minus
0.140 0.000000 0.000000 0.000000
1.140 0.000000 0.000000 0.000000
2.140 -0.070000 0.060000 0.070000
3.140 0.715000 0.100001 0.104999
4.140 1.460000 0.157500 0.162500
};
\draw[densely dashed,black!65] (axis cs:-0.48,0) -- (axis cs:4.48,0);
\end{groupplot}
\node[anchor=north] at ($(group c1r2.south west)!0.5!(group c1r2.south east)+(0,-1.0cm)$) {\ref{qpr-boundary-legend}};
\end{tikzpicture}


==> generated/qpr_shot_cohort_grid_tikz.tex <==
% Generated by analyze_boundary_figures.py; do not edit.
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=1 by 3,vertical sep=0.75cm,xlabels at=edge bottom,xticklabels at=edge bottom},
scale only axis,width=0.66\columnwidth,height=1.95cm,
xmin=-0.5,xmax=4.5,ymin=-0.5,ymax=4.5,
xtick={0,1,2,3,4},xticklabels={$1$,$2$,$5$,$10$,$20$},
ytick={0,1,2,3,4},yticklabels={$1$,$2$,$5$,$10$,$20$},
xlabel={Queries per seen class},ylabel={$K$ labeled supports},
tick label style={font=\small},label style={font=\small},title style={font=\small},
colormap={qprgrid}{color(0cm)=(orange!65);color(1cm)=(white);color(2cm)=(blue!65)},
point meta min=-5.500000,point meta max=5.500000,axis on top,
]
\nextgroupplot[title={CUB-200},ylabel={}]
\addplot[matrix plot*,mesh/cols=5,point meta=explicit] table[meta=value] {
x y value
0 0 0.000000000
1 0 -0.112500042
2 0 0.154999346
3 0 1.719999611
4 0 4.205431491
0 1 0.025000274
1 1 -0.450000465
2 1 -0.890000165
3 1 2.665000856
4 1 5.237616599
0 2 -0.024999976
1 2 -0.125000477
2 2 -0.904999971
3 2 1.564999819
4 2 2.318330705
0 3 0.000000000
1 3 -0.062499940
2 3 -0.460000634
3 3 0.725000203
4 3 0.841085911
0 4 0.000000000
1 4 -0.024999976
2 4 -0.304999948
3 4 0.234999955
4 4 0.188584924
};
\node[font=\small,text=black] at (axis cs:0,0) {0.0};
\node[font=\small,text=black] at (axis cs:1,0) {-0.1};
\node[font=\small,text=black] at (axis cs:2,0) {+0.2};
\node[font=\small,text=black] at (axis cs:3,0) {+1.7};
\node[font=\small,text=white] at (axis cs:4,0) {+4.2};
\node[font=\small,text=black] at (axis cs:0,1) {0.0};
\node[font=\small,text=black] at (axis cs:1,1) {-0.5};
\node[font=\small,text=black] at (axis cs:2,1) {-0.9};
\node[font=\small,text=black] at (axis cs:3,1) {+2.7};
\node[font=\small,text=white] at (axis cs:4,1) {+5.2};
\node[font=\small,text=black] at (axis cs:0,2) {0.0};
\node[font=\small,text=black] at (axis cs:1,2) {-0.1};
\node[font=\small,text=black] at (axis cs:2,2) {-0.9};
\node[font=\small,text=black] at (axis cs:3,2) {+1.6};
\node[font=\small,text=black] at (axis cs:4,2) {+2.3};
\node[font=\small,text=black] at (axis cs:0,3) {0.0};
\node[font=\small,text=black] at (axis cs:1,3) {-0.1};
\node[font=\small,text=black] at (axis cs:2,3) {-0.5};
\node[font=\small,text=black] at (axis cs:3,3) {+0.7};
\node[font=\small,text=black] at (axis cs:4,3) {+0.8};
\node[font=\small,text=black] at (axis cs:0,4) {0.0};
\node[font=\small,text=black] at (axis cs:1,4) {0.0};
\node[font=\small,text=black] at (axis cs:2,4) {-0.3};
\node[font=\small,text=black] at (axis cs:3,4) {+0.2};
\node[font=\small,text=black] at (axis cs:4,4) {+0.2};
\nextgroupplot[title={CIFAR-100}]
\addplot[matrix plot*,mesh/cols=5,point meta=explicit] table[meta=value] {
x y value
0 0 0.000000000
1 0 0.000000000
2 0 0.000000000
3 0 0.240000188
4 0 0.975000262
0 1 0.000000000
1 1 0.000000000
2 1 0.040000379
3 1 0.980000198
4 1 2.820000350
0 2 0.000000000
1 2 0.000000000
2 2 0.040000081
3 2 1.349999905
4 2 2.474999428
0 3 0.000000000
1 3 0.000000000
2 3 0.040000677
3 3 0.730001032
4 3 1.007500291
0 4 0.000000000
1 4 0.000000000
2 4 -0.100000501
3 4 0.259999931
4 4 0.079999268
};
\node[font=\small,text=black] at (axis cs:0,0) {0.0};
\node[font=\small,text=black] at (axis cs:1,0) {0.0};
\node[font=\small,text=black] at (axis cs:2,0) {0.0};
\node[font=\small,text=black] at (axis cs:3,0) {+0.2};
\node[font=\small,text=black] at (axis cs:4,0) {+1.0};
\node[font=\small,text=black] at (axis cs:0,1) {0.0};
\node[font=\small,text=black] at (axis cs:1,1) {0.0};
\node[font=\small,text=black] at (axis cs:2,1) {0.0};
\node[font=\small,text=black] at (axis cs:3,1) {+1.0};
\node[font=\small,text=black] at (axis cs:4,1) {+2.8};
\node[font=\small,text=black] at (axis cs:0,2) {0.0};
\node[font=\small,text=black] at (axis cs:1,2) {0.0};
\node[font=\small,text=black] at (axis cs:2,2) {0.0};
\node[font=\small,text=black] at (axis cs:3,2) {+1.3};
\node[font=\small,text=black] at (axis cs:4,2) {+2.5};
\node[font=\small,text=black] at (axis cs:0,3) {0.0};
\node[font=\small,text=black] at (axis cs:1,3) {0.0};
\node[font=\small,text=black] at (axis cs:2,3) {0.0};
\node[font=\small,text=black] at (axis cs:3,3) {+0.7};
\node[font=\small,text=black] at (axis cs:4,3) {+1.0};
\node[font=\small,text=black] at (axis cs:0,4) {0.0};
\node[font=\small,text=black] at (axis cs:1,4) {0.0};
\node[font=\small,text=black] at (axis cs:2,4) {-0.1};
\node[font=\small,text=black] at (axis cs:3,4) {+0.3};
\node[font=\small,text=black] at (axis cs:4,4) {+0.1};
\nextgroupplot[title={miniImageNet},ylabel={},colorbar,colorbar style={width=0.12cm,height=7.35cm,at={(parent axis.right of south east)},anchor=south west,ytick={-5,0,5},ylabel={Gain (points)},ylabel style={font=\small},tick label style={font=\small}}]
\addplot[matrix plot*,mesh/cols=5,point meta=explicit] table[meta=value] {
x y value
0 0 0.000000000
1 0 0.000000000
2 0 0.000000000
3 0 1.475000679
4 0 3.670000732
0 1 0.000000000
1 1 0.000000000
2 1 -0.000000596
3 1 3.060000837
4 1 5.489999950
0 2 0.000000000
1 2 0.000000000
2 2 -0.069999695
3 2 0.714999735
4 2 1.459999979
0 3 0.000000000
1 3 0.000000000
2 3 -0.040000379
3 3 0.169999897
4 3 0.422499776
0 4 0.000000000
1 4 0.000000000
2 4 -0.039999485
3 4 -0.009998977
4 4 0.092499852
};
\node[font=\small,text=black] at (axis cs:0,0) {0.0};
\node[font=\small,text=black] at (axis cs:1,0) {0.0};
\node[font=\small,text=black] at (axis cs:2,0) {0.0};
\node[font=\small,text=black] at (axis cs:3,0) {+1.5};
\node[font=\small,text=white] at (axis cs:4,0) {+3.7};
\node[font=\small,text=black] at (axis cs:0,1) {0.0};
\node[font=\small,text=black] at (axis cs:1,1) {0.0};
\node[font=\small,text=black] at (axis cs:2,1) {0.0};
\node[font=\small,text=black] at (axis cs:3,1) {+3.1};
\node[font=\small,text=white] at (axis cs:4,1) {+5.5};
\node[font=\small,text=black] at (axis cs:0,2) {0.0};
\node[font=\small,text=black] at (axis cs:1,2) {0.0};
\node[font=\small,text=black] at (axis cs:2,2) {-0.1};
\node[font=\small,text=black] at (axis cs:3,2) {+0.7};
\node[font=\small,text=black] at (axis cs:4,2) {+1.5};
\node[font=\small,text=black] at (axis cs:0,3) {0.0};
\node[font=\small,text=black] at (axis cs:1,3) {0.0};
\node[font=\small,text=black] at (axis cs:2,3) {0.0};
\node[font=\small,text=black] at (axis cs:3,3) {+0.2};
\node[font=\small,text=black] at (axis cs:4,3) {+0.4};
\node[font=\small,text=black] at (axis cs:0,4) {0.0};
\node[font=\small,text=black] at (axis cs:1,4) {0.0};
\node[font=\small,text=black] at (axis cs:2,4) {0.0};
\node[font=\small,text=black] at (axis cs:3,4) {0.0};
\node[font=\small,text=black] at (axis cs:4,4) {+0.1};
\end{groupplot}
\end{tikzpicture}


==> generated/shrinksel_selector_landscape_tikz.tex <==
% Generated by analyze_boundary_figures.py; do not edit.
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=3 by 1,horizontal sep=0.72cm},
width=0.285\textwidth,height=4.55cm,
xmin=-0.5,xmax=6.5,ymin=-0.5,ymax=2.5,
xtick={0,1,2,3,4,5,6},xticklabels={$0$,$.1$,$.25$,$.5$,$.75$,$.9$,$1$},
ytick={0,1,2},yticklabels={unit,raw,corrected},
xlabel={Covariance shrinkage $\lambda$},
tick label style={font=\scriptsize},label style={font=\scriptsize},title style={font=\small},
colormap={seldiv}{color(0cm)=(orange!60);color(5cm)=(white);color(6.25cm)=(blue!60)},
point meta min=-2,point meta max=1.25,axis on top,
]
\nextgroupplot[title={CUB-200}]
\addplot[matrix plot*,mesh/cols=7,point meta=explicit] table[meta=value] {
x y value
0 0 0.126313955
1 0 0.391238143
2 0 0.604858046
3 0 0.870337960
4 0 1.023428823
5 0 0.378304009
6 0 -1.938472912
0 1 0.000000000
1 1 0.297386304
2 1 0.608767395
3 1 0.988323676
4 1 1.072096727
5 1 0.493056466
6 1 -1.991162634
0 2 0.153598463
1 2 0.453153195
2 2 0.689619149
3 2 1.020509682
4 2 1.136149650
5 2 0.569410245
6 2 -1.915887327
};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:0.43,0.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:1.43,0.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:2.43,0.43) {$\times$};
\draw[black!65,densely dashed,line width=0.55pt] (axis cs:2.54,0.54) rectangle (axis cs:3.46,1.46);
\draw[black!65,densely dashed,line width=0.55pt] (axis cs:2.54,1.54) rectangle (axis cs:3.46,2.46);
\draw[black!65,densely dashed,line width=0.55pt] (axis cs:3.54,-0.46) rectangle (axis cs:4.46,0.46);
\draw[black!65,densely dashed,line width=0.55pt] (axis cs:3.54,0.54) rectangle (axis cs:4.46,1.46);
\draw[black,line width=1.0pt] (axis cs:3.53,1.53) rectangle (axis cs:4.47,2.47);
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:5.43,0.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:5.43,1.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:5.43,2.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:6.43,0.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:6.43,1.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:6.43,2.43) {$\times$};
\nextgroupplot[title={CIFAR-100},yticklabels={,,}]
\addplot[matrix plot*,mesh/cols=7,point meta=explicit] table[meta=value] {
x y value
0 0 0.113398792
1 0 0.128438042
2 0 0.030413517
3 0 -0.417847750
4 0 -0.949112975
5 0 -1.746436746
6 0 -4.773248734
0 1 0.000000000
1 1 -0.095106796
2 1 -0.006312216
3 1 -0.136504923
4 1 -0.725143112
5 1 -1.939098595
6 1 -4.845990135
0 2 0.101297336
1 2 0.010987406
2 2 0.085400866
3 2 -0.037957948
4 2 -0.625263048
5 2 -1.824462868
6 2 -4.777932436
};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:0.43,0.43) {$\times$};
\draw[black!65,densely dashed,line width=0.55pt] (axis cs:-0.46,0.54) rectangle (axis cs:0.46,1.46);
\draw[black,line width=1.0pt] (axis cs:-0.47,1.53) rectangle (axis cs:0.47,2.47);
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:1.43,0.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:1.43,1.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:1.43,2.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:2.43,0.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:2.43,1.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:2.43,2.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:3.43,0.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:3.43,1.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:3.43,2.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:4.43,0.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:4.43,1.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:4.43,2.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:5.43,0.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:5.43,1.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:5.43,2.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:6.43,0.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:6.43,1.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:6.43,2.43) {$\times$};
\nextgroupplot[title={miniImageNet},yticklabels={,,},colorbar,colorbar style={width=0.12cm,ylabel={Mean gain over shared LDA (points)},ylabel style={font=\scriptsize},tick label style={font=\tiny}}]
\addplot[matrix plot*,mesh/cols=7,point meta=explicit] table[meta=value] {
x y value
0 0 0.024435296
1 0 -0.038275594
2 0 0.047007256
3 0 0.051870970
4 0 -0.380372373
5 0 -0.878786047
6 0 -2.137873059
0 1 0.000000000
1 1 -0.029107349
2 1 -0.035544868
3 1 -0.099590702
4 1 -0.617997716
5 1 -1.218759384
6 1 -2.414494541
0 2 0.278283635
1 2 0.278248378
2 2 0.257429732
3 2 0.199504401
4 2 -0.326346623
5 2 -1.001670716
6 2 -2.183935099
};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:0.43,0.43) {$\times$};
\draw[black,line width=1.0pt] (axis cs:-0.47,1.53) rectangle (axis cs:0.47,2.47);
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:1.43,0.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:1.43,1.43) {$\times$};
\draw[black!65,densely dashed,line width=0.55pt] (axis cs:0.54,1.54) rectangle (axis cs:1.46,2.46);
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:2.43,0.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:2.43,1.43) {$\times$};
\draw[black!65,densely dashed,line width=0.55pt] (axis cs:1.54,1.54) rectangle (axis cs:2.46,2.46);
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:3.43,0.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:3.43,1.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:3.43,2.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:4.43,0.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:4.43,1.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:4.43,2.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:5.43,0.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:5.43,1.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:5.43,2.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:6.43,0.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:6.43,1.43) {$\times$};
\node[anchor=north east,font=\tiny,text=black!55] at (axis cs:6.43,2.43) {$\times$};
\end{groupplot}
\end{tikzpicture}

